D5P4: Partition Determinantal Point Process for Diversity in Parallel Discrete Diffusion Decoding

Discrete diffusion models are promising alternatives to autoregressive approaches for text generation, yet their decoding methods remain under-studied. Standard autoregressive search procedures, such as beam search, do not directly apply to iterative denoising, where hypotheses are complete intermediate sequences rather than left-to-right prefixes. Furthermore, existing diffusion decoding procedures only provide limited control over the diversity and coverage of retained hypotheses. In this work, we introduce D5P4, a beam-style decoding method tailored to discrete diffusion models, which casts intermediate beam selection as MAP inference under a partitioned Determinantal Point Process. This yields a model-internal batch objective that balances quality and diversity without external verifiers. Experiments on open-ended generation, question answering, and mathematical reasoning show that D5P4 improves diversity and pass@$k$ coverage while matching or surpassing baseline quality and fidelity

==> figures/LLaDA_acs.tex <==
\begin{tikzpicture}
  \definecolor{okabe_orange}{HTML}{E69F00}
  \definecolor{okabe_skyblue}{HTML}{56B4E9}
  \definecolor{okabe_bluishgreen}{HTML}{009E73}
  \definecolor{okabe_vermillion}{HTML}{D55E00}

  \begin{axis}[
      width=\linewidth,
      height=0.7\linewidth,
      axis line style={draw=black},
      grid=both,
      grid style={line width=.1pt, draw=gray!10},
      major grid style={line width=.2pt, draw=gray!20},
      tick align=outside,
      xlabel={Mask Ratio},
      ylabel={Average Cosine Similarity},
      legend style={at={(0.5,-0.35)}, anchor=north, legend columns=2, font=\small},
      xmin=0, xmax=1,
    ]

    \addplot[
      color=okabe_skyblue,
      mark=o,
      mark size=1.5pt,
    ] table[
      x={mask_ratio},
      y={mean_acs},
      col sep=comma,
    ] {data/correlation/embeddings_llada.csv};
    \addlegendentry{Mean}

    \addplot[
      color=okabe_orange,
      mark=square*,
      mark size=1.2pt,
    ] table[
      x={mask_ratio},
      y={pool_non_masked_acs},
      col sep=comma,
    ] {data/correlation/embeddings_llada.csv};
    \addlegendentry{Pool Non-Masked}

    \addplot[
      color=okabe_bluishgreen,
      mark=triangle*,
      mark size=1.5pt,
    ] table[
      x={mask_ratio},
      y={pool_masked_acs},
      col sep=comma,
    ] {data/correlation/embeddings_llada.csv};
    \addlegendentry{Pool Masked}

    \addplot[
      color=okabe_vermillion,
      mark=diamond*,
      mark size=1.5pt,
    ] table[
      x={mask_ratio},
      y={flatten_acs},
      col sep=comma,
    ] {data/correlation/embeddings_llada.csv};
    \addlegendentry{Flatten}

  \end{axis}
\end{tikzpicture}


==> figures/LLaDA_cka.tex <==
\begin{tikzpicture}
  \definecolor{okabe_orange}{HTML}{E69F00}
  \definecolor{okabe_skyblue}{HTML}{56B4E9}
  \definecolor{okabe_bluishgreen}{HTML}{009E73}
  \definecolor{okabe_vermillion}{HTML}{D55E00}

  \begin{axis}[
      width=\linewidth,
      height=0.7\linewidth,
      axis line style={draw=black},
      grid=both,
      grid style={line width=.1pt, draw=gray!10},
      major grid style={line width=.2pt, draw=gray!20},
      tick align=outside,
      xlabel={Mask Ratio},
      ylabel={CKA Similarity},
      legend style={at={(0.5,-0.35)}, anchor=north, legend columns=2, font=\small},
      xmin=0, xmax=1,
    ]

    \addplot[
      color=okabe_skyblue,
      mark=o,
      mark size=1.5pt,
    ] table[
      x={mask_ratio},
      y={mean_cka},
      col sep=comma,
    ] {data/correlation/embeddings_llada.csv};
    \addlegendentry{Mean}

    \addplot[
      color=okabe_orange,
      mark=square*,
      mark size=1.2pt,
    ] table[
      x={mask_ratio},
      y={pool_non_masked_cka},
      col sep=comma,
    ] {data/correlation/embeddings_llada.csv};
    \addlegendentry{Pool Non-Masked}

    \addplot[
      color=okabe_bluishgreen,
      mark=triangle*,
      mark size=1.5pt,
    ] table[
      x={mask_ratio},
      y={pool_masked_cka},
      col sep=comma,
    ] {data/correlation/embeddings_llada.csv};
    \addlegendentry{Pool Masked}

    \addplot[
      color=okabe_vermillion,
      mark=diamond*,
      mark size=1.5pt,
    ] table[
      x={mask_ratio},
      y={flatten_cka},
      col sep=comma,
    ] {data/correlation/embeddings_llada.csv};
    \addlegendentry{Flatten}

  \end{axis}
\end{tikzpicture}


==> figures/cfg_cosine_plot.tex <==
\begin{tikzpicture}
  \begin{axis}[
      main seaborn style,
      width=\linewidth,
      height=0.25\linewidth,
      xlabel={CFG},
      setup title or ylabel={$\Delta$ COS (vs IND)},
      xtick={1, 1.5, 2, 2.5, 3},
      ymin=-0.015, ymax=0.015,
      restrict y to domain*=-0.015:0.015,
      ymajorgrids=true,
      extra y ticks={0},
      extra y tick style={grid=major, grid style={dashed, black}},
      legend style={
        at={(0.5,1.05)},
        anchor=south,
        legend columns=-1,
        font=\scriptsize,
        draw=none,
        /tikz/every even column/.append style={column sep=5pt}
      },
    ]

    \addplot[
      color=basecolor,
      mark=triangle*,
      solid,
      line width=1.0pt,
      mark options={scale=0.8, solid},
    ] coordinates {
      (1.0, 0.0) (1.5, 0.0) (2.0, 0.0) (2.5, 0.0) (3.0, 0.0)
    };
    \addlegendentry{Indep.}

    \addplot[
      color=refcolor,
      mark=square*,
      dashed,
      line width=1.0pt,
      mark options={scale=0.8, solid},
    ] coordinates {
      (1.0, 0.032909) (1.5, 0.002248) (2.0, 0.002939) (2.5, 0.003065) (3.0, 0.000868)
    };
    \addlegendentry{Greedy Beam}

    \addplot[
      color=black!60,
      mark=diamond*,
      densely dotted,
      line width=1.0pt,
      mark options={scale=0.8, solid},
    ] coordinates {
      (1.0, 0.015027) (1.5, 0.005550) (2.0, 0.004404) (2.5, 0.003997) (3.0, 0.002279)
    };
    \addlegendentry{PPL BoN}

    \addplot[
      color=mapcolor,
      mark=*,
      solid,
      line width=1.0pt,
      mark options={scale=0.8, solid},
    ] coordinates {
      (1.0, -0.003140) (1.5, -0.012122) (2.0, -0.007765) (2.5, -0.005547) (3.0, -0.006712)
    };
    \addlegendentry{D5P4}

  \end{axis}
\end{tikzpicture}


==> figures/main_fig.tex <==
\begin{tikzpicture}[
    %x=1.8cm, y=0.8cm,
    x=2.4cm, y=0.8cm,
    % font=\sffamily,
    >=Latex,
    % Node Styles
    seq/.style={
      rectangle,
      draw=black!60,
      rounded corners=2pt,
      minimum width=1.2cm,
      minimum height=0.5cm,
      align=center,
      fill=white,
      font=\scriptsize,
      drop shadow={opacity=0.3},
      thin
    },
    op_circle/.style={
      circle,
      draw=black!50,
      fill=procGray,
      minimum size=0.6cm,
      inner sep=0pt,
      font=\tiny\bfseries
    },
    joint_block/.style={
      rectangle,
      draw=black!60,
      fill=jointGold!30,
      rounded corners=4pt,
      minimum width=1.5cm,
      align=center,
      thick,
      %font=\bfseries
    },
    arrow_style/.style={
      ->,
      thick,
      black!60
    }
  ]

  % Separation Line
  \draw[dashed, black!20] (-1, 0) -- (5, 0) node[pos=0.9, above, font=\scriptsize, text=black!40] {Lineage independence};

  % ==========================================
  % STAGE 1: INPUT SEQUENCES (Step t)
  % ==========================================

  % --- Group 1 (Blue) ---
  % Highlight Index 2 (Middle) as winner
  \node[seq, fill=grpBlue!30, draw=grpBlue, thick] (g1_1) at (0, 3) {Seq $\mathbf{z}_{1,1}$};
  \node[seq, fill=grpBlue!10] (g1_2) at (0, 2) {Seq $\mathbf{z}_{1,2}$};
  \node[seq, fill=grpBlue!10] (g1_3) at (0, 1) {Seq $\mathbf{z}_{1,3}$};

  % --- Group 2 (Red) ---
  % Highlight Index 3 (Bottom) as winner
  \node[seq, fill=grpRed!10] (g2_1) at (0, -1) {Seq $\mathbf{z}_{2,1}$};
  \node[seq, fill=grpRed!10] (g2_2) at (0, -2) {Seq $\mathbf{z}_{2,2}$};
  \node[seq, fill=grpRed!30, draw=grpRed, thick] (g2_3) at (0, -3) {Seq $\mathbf{z}_{2,3}$};

  % Labels
  \node[above=0.2cm of g1_1] {Step $t$};

  % FIXED LABEL POSITIONING:
  % We use 'anchor=south' on a 90-degree rotated node.
  % Visually, 'south' is the right side of the text (the baseline), facing the node.
  % We position this relative to the .west anchor of the middle node.
  \node[rotate=90, anchor=south, font=\tiny, text=grpBlue] at ($(g1_2.west) + (-0.15, 0)$) {Group 1};

  % Centered relative to g2_2 (middle of group 2)
  \node[rotate=90, anchor=south, font=\tiny, text=grpRed] at ($(g2_2.west) + (-0.15, 0)$) {Group 2};

  % ==========================================
  % STAGE 2: MODEL PASS (p_theta)
  % ==========================================

  \foreach \n in {g1_1, g1_2, g1_3, g2_1, g2_2, g2_3} {
    \node[op_circle, right=1cm of \n] (mod_\n) {$p_\theta$};
    \draw[arrow_style] (\n) -- (mod_\n);
  }

  % ==========================================
  % STAGE 3: JOINT SCORING BLOCK
  % ==========================================

  % Calculate center for the large block
  \coordinate (top_mod) at (mod_g1_1.north);
  \coordinate (bot_mod) at (mod_g2_3.south);
  \path (top_mod) -- (bot_mod) coordinate[midway] (mid_block);

  \node[joint_block, right=1.2cm of mid_block, minimum height=6cm, anchor=west] (joint) {Joint\\Scoring\\and\\Groupwise\\Selection\\via DPP\\objective};
  % \node[joint_block, right=1.5cm of mid_block, minimum height=6cm, anchor=west] (joint) {\rotatebox{90}{\shortstack[c]{Joint Scoring\\\&\\Groupwise Selection}}};

  % Wiring inputs to Joint Block
  \foreach \n in {g1_1, g1_2, g1_3, g2_1, g2_2, g2_3} {
    \draw[arrow_style] (mod_\n) -- (mod_\n -| joint.west);
  }

  % ==========================================
  % STAGE 4: WINNERS & EXPANSION
  % ==========================================

  % Winner 1 (From Blue Group, Index 2)
  \node[seq, fill=grpBlue!30, draw=grpBlue, thick, right=1.2cm of joint.east |- g1_2] (win1) {Seq $\mathbf{z}_{1,1}$};

  % Winner 2 (From Red Group, Index 3) - Aligned with bottom row
  \node[seq, fill=grpRed!30, draw=grpRed, thick, right=1.2cm of joint.east |- g2_2] (win2) {Seq $\mathbf{z}_{2,3}$};

  % Arrows from Joint Block
  \draw[arrow_style, grpBlue, dashed] (joint.east |- g1_1) -- (win1.west);
  \draw[arrow_style, grpRed, dashed] (joint.east |- g2_3) -- (win2.west);

  % --- EXPANSION (Branching) ---
  \node[op_circle, right=0.6cm of win1] (exp1) {$\Pi$};
  \node[op_circle, right=0.6cm of win2] (exp2) {$\Pi$};

  \draw[arrow_style] (win1) -- (exp1);
  \draw[arrow_style] (win2) -- (exp2);

  % ==========================================
  % STAGE 5: NEXT GENERATION (Step t-1)
  % ==========================================

  % Group 1 expanded
  \node[seq, fill=grpBlue!20, right=0.8cm of exp1] (next1_2) {Seq $\mathbf{z}_{1,2}'$};
  \node[seq, fill=grpBlue!20, above=0.1cm of next1_2] (next1_1) {Seq $\mathbf{z}_{1,1}'$};
  \node[seq, fill=grpBlue!20, below=0.1cm of next1_2] (next1_3) {Seq $\mathbf{z}_{1,3}'$};

  % Group 2 expanded
  \node[seq, fill=grpRed!20, right=0.8cm of exp2] (next2_2) {Seq $\mathbf{z}_{2,2}'$};
  \node[seq, fill=grpRed!20, above=0.1cm of next2_2] (next2_1) {Seq $\mathbf{z}_{2,1}'$};
  \node[seq, fill=grpRed!20, below=0.1cm of next2_2] (next2_3) {Seq $\mathbf{z}_{2,3}'$};

  % Connect Expander to Next Gen
  \foreach \n in {next1_1, next1_2, next1_3} \draw[arrow_style, thin] (exp1) -- (\n.west);
  \foreach \n in {next2_1, next2_2, next2_3} \draw[arrow_style, thin] (exp2) -- (\n.west);

  \node[above=0.2cm of next1_1] {Step $s$};

  % ==========================================
  % ANNOTATIONS
  % ==========================================

  % Highlight logic text
  \node[font=\tiny, text=grpBlue!80!black, align=center, above=0.1cm of win1] {Selected 1};
  \node[font=\tiny, text=grpRed!80!black, align=center, below=0.1cm of win2] {Selected 2};

\end{tikzpicture}

==> figures/mauve.tex <==
\begin{tikzpicture}
  \pgfplotsset{set layers}

  \begin{axis}[
      width=\linewidth,
      height=0.7\linewidth,
      axis lines=left,
      x axis line style={->},
      grid=none,
      xlabel={$\beta$},
      xlabel style={at={(ticklabel* cs:1)}, anchor=north west},
      %ylabel={MAUVE~\textbar~MAUVE*},
      xmode=log,
      log basis x=10,
      xtick={1,10,100,1000},
      xmin=.5, xmax=2000,
      minor xtick={},
      tick align=outside,
      tick pos=left,
      tick pos=bottom,
      legend style={
        at={(0.5, 0.97)},
        anchor=north,
        font=\scriptsize,
        fill=white,
        fill opacity=0.9,
        text opacity=1,
      },
      legend columns=2,
      label style={font=\footnotesize},
      tick label style={font=\footnotesize},
      ymin=0.85,
      ymax=1.03,
      ytick={0.85, 0.90, 0.95, 1.00}, % stop at 1.
    ]

    % Baseline mauve
    \addplot[
      Paired-1,
      dashed,
      thick,
      domain=1:1000,
      forget plot,
    ] {0.8824};

    % Baseline mauve*
    \addplot[
      Paired-7,
      dashed,
      thick,
      domain=1:1000,
      forget plot,
    ] {0.9134};

    \addlegendimage{Paired-1, dashed, thick}
    \addlegendentry{Ref. MAUVE~~}
    \addlegendimage{Paired-7, dashed, thick}
    \addlegendentry{Ref. MAUVE*}

    % mauve scores
    \addplot[
      Paired-1,
      thick,
      mark=*,
      mark size=1.5pt,
    ] coordinates {
      (1, 0.8669)
      (3, 0.8811)
      (10, 0.9195)
      (30, 0.9366)
      (100, 0.9515)
      (300, 0.9474)
      (1000, 0.8746)
    };
    \addlegendentry{MAUVE}

    % mauve* scores
    \addplot[
      Paired-7,
      thick,
      mark=*,
      mark size=1.5pt,
    ] coordinates {
      (1, 0.9024)
      (3, 0.8900)
      (10, 0.9302)
      (30, 0.9502)
      (100, 0.9615)
      (300, 0.9574)
      (1000, 0.9078)
    };
    \addlegendentry{MAUVE*}

  \end{axis}
\end{tikzpicture}


==> figures/mdlm_acs.tex <==
\begin{tikzpicture}
  \definecolor{okabe_orange}{HTML}{E69F00}
  \definecolor{okabe_skyblue}{HTML}{56B4E9}
  \definecolor{okabe_bluishgreen}{HTML}{009E73}
  \definecolor{okabe_vermillion}{HTML}{D55E00}

  \begin{axis}[
      width=\linewidth,
      height=0.7\linewidth,
      axis line style={draw=black},
      grid=both,
      grid style={line width=.1pt, draw=gray!10},
      major grid style={line width=.2pt, draw=gray!20},
      tick align=outside,
      xlabel={Mask Ratio},
      ylabel={Average Cosine Similarity},
      legend style={at={(0.5,-0.35)}, anchor=north, legend columns=2, font=\small},
      xmin=0, xmax=1,
    ]

    \addplot[
      color=okabe_skyblue,
      mark=o,
      mark size=1.5pt,
    ] table[
      x={mask_ratio},
      y={mean_acs},
      col sep=comma,
    ] {data/correlation/embeddings_mdlm.csv};
    \addlegendentry{Mean}

    \addplot[
      color=okabe_orange,
      mark=square*,
      mark size=1.2pt,
    ] table[
      x={mask_ratio},
      y={pool_non_masked_acs},
      col sep=comma,
    ] {data/correlation/embeddings_mdlm.csv};
    \addlegendentry{Pool Non-Masked}

    \addplot[
      color=okabe_bluishgreen,
      mark=triangle*,
      mark size=1.5pt,
    ] table[
      x={mask_ratio},
      y={pool_masked_acs},
      col sep=comma,
    ] {data/correlation/embeddings_mdlm.csv};
    \addlegendentry{Pool Masked}

    \addplot[
      color=okabe_vermillion,
      mark=diamond*,
      mark size=1.5pt,
    ] table[
      x={mask_ratio},
      y={flatten_acs},
      col sep=comma,
    ] {data/correlation/embeddings_mdlm.csv};
    \addlegendentry{Flatten}

  \end{axis}
\end{tikzpicture}


==> figures/mdlm_cka.tex <==
\begin{tikzpicture}
  \definecolor{okabe_orange}{HTML}{E69F00}
  \definecolor{okabe_skyblue}{HTML}{56B4E9}
  \definecolor{okabe_bluishgreen}{HTML}{009E73}
  \definecolor{okabe_vermillion}{HTML}{D55E00}

  \begin{axis}[
      width=\linewidth,
      height=0.7\linewidth,
      axis line style={draw=black},
      grid=both,
      grid style={line width=.1pt, draw=gray!10},
      major grid style={line width=.2pt, draw=gray!20},
      tick align=outside,
      xlabel={Mask Ratio},
      ylabel={CKA Similarity},
      legend style={at={(0.5,-0.35)}, anchor=north, legend columns=2, font=\small},
      xmin=0, xmax=1,
    ]

    \addplot[
      color=okabe_skyblue,
      mark=o,
      mark size=1.5pt,
    ] table[
      x={mask_ratio},
      y={mean_cka},
      col sep=comma,
    ] {data/correlation/embeddings_mdlm.csv};
    \addlegendentry{Mean}

    \addplot[
      color=okabe_orange,
      mark=square*,
      mark size=1.2pt,
    ] table[
      x={mask_ratio},
      y={pool_non_masked_cka},
      col sep=comma,
    ] {data/correlation/embeddings_mdlm.csv};
    \addlegendentry{Pool Non-Masked}

    \addplot[
      color=okabe_bluishgreen,
      mark=triangle*,
      mark size=1.5pt,
    ] table[
      x={mask_ratio},
      y={pool_masked_cka},
      col sep=comma,
    ] {data/correlation/embeddings_mdlm.csv};
    \addlegendentry{Pool Masked}

    \addplot[
      color=okabe_vermillion,
      mark=diamond*,
      mark size=1.5pt,
    ] table[
      x={mask_ratio},
      y={flatten_cka},
      col sep=comma,
    ] {data/correlation/embeddings_mdlm.csv};
    \addlegendentry{Flatten}

  \end{axis}
\end{tikzpicture}


==> figures/method_bench.tex <==
\definecolor{c0}{HTML}{1f77b4}
\definecolor{c0p}{HTML}{691eb3}
\definecolor{c1}{HTML}{ff7f0e}
\definecolor{c2}{HTML}{2ca02c}
\definecolor{c3}{HTML}{d62728}
\definecolor{c4}{HTML}{663300}
\usetikzlibrary{calc}

\begin{tikzpicture}
  \pgfplotsset{
    set layers,
    % Define a shared style so we don't repeat code for the separate bottom plot
    my common style/.style={
      axis line style={draw=black},
      grid=major,
      grid style={dashed, black!10},
      tick align=outside,
      title style={font=\footnotesize},
      label style={font=\footnotesize},
      tick label style={font=\footnotesize},
    }
  }

  % ==========================================
  % Top Row: 2 Plots Side-by-Side
  % ==========================================
  \begin{groupplot}[
      group style={
        group size=2 by 1, % Just 1 row, 2 columns now
        horizontal sep=0.15\linewidth, % Dynamic gap so math adds up to 1.0
      },
      my common style,
      width=0.47\linewidth,  % 0.47 + 0.47 + 0.06(gap) = 1.0 \linewidth
      height=0.28\linewidth,
    ]

    % ------------------------------------------
    % Row 1, Plot 1: Normalized Value vs Log Complexity
    % ------------------------------------------
    \nextgroupplot[
      xmode=log,
      xlabel={Log Combinatorial Complexity},
      ylabel={Normalized value},
      xlabel style={yshift=-0.2cm}, % Pushes the x-axis label further down
      legend style={
        at={(1.06, 1.1)},
        anchor=south,
        legend columns=6,
        draw=none,
        fill=none,
        font=\footnotesize
      },
    ]

    \addlegendimage{thick, color=c0, mark=*}
    \addlegendentry{Greedy MAP (ours)}
    \addlegendimage{thick, color=c0p, mark=*}
    \addlegendentry{Greedy MAP triton (ours)}
    \addlegendimage{thick, color=c1, mark=triangle*}
    \addlegendentry{Greedy Beam}
    \addlegendimage{thick, color=c2, mark=diamond*}
    \addlegendentry{Diverse Beam}
    \addlegendimage{thick, color=c3, mark=square*}
    \addlegendentry{Random}
    \addlegendimage{thick, color=c4, mark=pentagon*}
    \addlegendentry{DPPy}

    % gm
    \addplot[name path=gm_u_val, draw=none, forget plot] table[x=log_combinatorial_complexity, y expr={\thisrow{val_gm_mean}+\thisrow{val_gm_std}}, col sep=comma] {data/correlation/method_bench_agg.csv};
    \addplot[name path=gm_l_val, draw=none, forget plot] table[x=log_combinatorial_complexity, y expr={\thisrow{val_gm_mean}-\thisrow{val_gm_std}}, col sep=comma] {data/correlation/method_bench_agg.csv};
    \addplot[fill=c0, opacity=0.2, forget plot] fill between[of=gm_u_val and gm_l_val];
    \addplot[thick, color=c0, mark=*, mark size=1.5pt] table[x=log_combinatorial_complexity, y=val_gm_mean, col sep=comma] {data/correlation/method_bench_agg.csv};

    % gb
    \addplot[name path=gb_u_val, draw=none, forget plot] table[x=log_combinatorial_complexity, y expr={\thisrow{val_gb_mean}+\thisrow{val_gb_std}}, col sep=comma] {data/correlation/method_bench_agg.csv};
    \addplot[name path=gb_l_val, draw=none, forget plot] table[x=log_combinatorial_complexity, y expr={\thisrow{val_gb_mean}-\thisrow{val_gb_std}}, col sep=comma] {data/correlation/method_bench_agg.csv};
    \addplot[fill=c1, opacity=0.2, forget plot] fill between[of=gb_u_val and gb_l_val];
    \addplot[thick, color=c1, mark=triangle*, mark size=1.5pt] table[x=log_combinatorial_complexity, y=val_gb_mean, col sep=comma] {data/correlation/method_bench_agg.csv};

    % db
    \addplot[name path=db_u_val, draw=none, forget plot] table[x=log_combinatorial_complexity, y expr={\thisrow{val_db_mean}+\thisrow{val_db_std}}, col sep=comma] {data/correlation/method_bench_agg.csv};
    \addplot[name path=db_l_val, draw=none, forget plot] table[x=log_combinatorial_complexity, y expr={\thisrow{val_db_mean}-\thisrow{val_db_std}}, col sep=comma] {data/correlation/method_bench_agg.csv};
    \addplot[fill=c2, opacity=0.2, forget plot] fill between[of=db_u_val and db_l_val];
    \addplot[thick, color=c2, mark=diamond*, mark size=1.5pt] table[x=log_combinatorial_complexity, y=val_db_mean, col sep=comma] {data/correlation/method_bench_agg.csv};

    % r
    \addplot[name path=r_u_val, draw=none, forget plot] table[x=log_combinatorial_complexity, y expr={\thisrow{val_r_mean}+\thisrow{val_r_std}}, col sep=comma] {data/correlation/method_bench_agg.csv};
    \addplot[name path=r_l_val, draw=none, forget plot] table[x=log_combinatorial_complexity, y expr={\thisrow{val_r_mean}-\thisrow{val_r_std}}, col sep=comma] {data/correlation/method_bench_agg.csv};
    \addplot[fill=c3, opacity=0.2, forget plot] fill between[of=r_u_val and r_l_val];
    \addplot[thick, color=c3, mark=square*, mark size=1.5pt] table[x=log_combinatorial_complexity, y=val_r_mean, col sep=comma] {data/correlation/method_bench_agg.csv};

    %dpp
    \addplot[name path=dpp_u_val, draw=none, forget plot] table[x=log_combinatorial_complexity, y expr={\thisrow{val_dpp_mean}+\thisrow{val_dpp_std}}, col sep=comma] {data/correlation/method_bench_agg.csv};
    \addplot[name path=dpp_l_val, draw=none, forget plot] table[x=log_combinatorial_complexity, y expr={\thisrow{val_dpp_mean}-\thisrow{val_dpp_std}}, col sep=comma] {data/correlation/method_bench_agg.csv};

    \addplot[fill=c4, opacity=0.2, forget plot] fill between[of=dpp_u_val and dpp_l_val];
    \addplot[thick, color=c4, mark=pentagon*, mark size=1.5pt] table[x=log_combinatorial_complexity, y=val_dpp_mean, col sep=comma] {data/correlation/method_bench_agg.csv};

    % ------------------------------------------
    % Row 1, Plot 2: Average Rank vs Log Complexity
    % ------------------------------------------
    \nextgroupplot[
      xmode=log,
      xlabel={Log Combinatorial Complexity},
      ylabel={Average Rank},
    ]

    % gm
    \addplot[name path=gm_u_rnk, draw=none, forget plot] table[x=log_combinatorial_complexity, y expr={\thisrow{rnk_gm_mean}+\thisrow{rnk_gm_std}}, col sep=comma] {data/correlation/method_bench_agg.csv};
    \addplot[name path=gm_l_rnk, draw=none, forget plot] table[x=log_combinatorial_complexity, y expr={\thisrow{rnk_gm_mean}-\thisrow{rnk_gm_std}}, col sep=comma] {data/correlation/method_bench_agg.csv};
    \addplot[fill=c0, opacity=0.2, forget plot] fill between[of=gm_u_rnk and gm_l_rnk];
    \addplot[thick, color=c0, mark=*, mark size=1.5pt] table[x=log_combinatorial_complexity, y=rnk_gm_mean, col sep=comma] {data/correlation/method_bench_agg.csv};

    % gb
    \addplot[name path=gb_u_rnk, draw=none, forget plot] table[x=log_combinatorial_complexity, y expr={\thisrow{rnk_gb_mean}+\thisrow{rnk_gb_std}}, col sep=comma] {data/correlation/method_bench_agg.csv};
    \addplot[name path=gb_l_rnk, draw=none, forget plot] table[x=log_combinatorial_complexity, y expr={\thisrow{rnk_gb_mean}-\thisrow{rnk_gb_std}}, col sep=comma] {data/correlation/method_bench_agg.csv};
    \addplot[fill=c1, opacity=0.2, forget plot] fill between[of=gb_u_rnk and gb_l_rnk];
    \addplot[thick, color=c1, mark=triangle*, mark size=1.5pt] table[x=log_combinatorial_complexity, y=rnk_gb_mean, col sep=comma] {data/correlation/method_bench_agg.csv};

    % db
    \addplot[name path=db_u_rnk, draw=none, forget plot] table[x=log_combinatorial_complexity, y expr={\thisrow{rnk_db_mean}+\thisrow{rnk_db_std}}, col sep=comma] {data/correlation/method_bench_agg.csv};
    \addplot[name path=db_l_rnk, draw=none, forget plot] table[x=log_combinatorial_complexity, y expr={\thisrow{rnk_db_mean}-\thisrow{rnk_db_std}}, col sep=comma] {data/correlation/method_bench_agg.csv};
    \addplot[fill=c2, opacity=0.2, forget plot] fill between[of=db_u_rnk and db_l_rnk];
    \addplot[thick, color=c2, mark=diamond*, mark size=1.5pt] table[x=log_combinatorial_complexity, y=rnk_db_mean, col sep=comma] {data/correlation/method_bench_agg.csv};

    % dpp
    \addplot[name path=dpp_u_rnk, draw=none, forget plot] table[x=log_combinatorial_complexity, y expr={\thisrow{rnk_dpp_mean}+\thisrow{rnk_dpp_std}}, col sep=comma] {data/correlation/method_bench_agg.csv};
    \addplot[name path=dpp_l_rnk, draw=none, forget plot] table[x=log_combinatorial_complexity, y expr={\thisrow{rnk_dpp_mean}-\thisrow{rnk_dpp_std}}, col sep=comma] {data/correlation/method_bench_agg.csv};
    \addplot[fill=c4, opacity=0.2, forget plot] fill between[of=dpp_u_rnk and dpp_l_rnk];
    \addplot[thick, color=c4, mark=pentagon*, mark size=1.5pt] table[x=log_combinatorial_complexity, y=rnk_dpp_mean, col sep=comma] {data/correlation/method_bench_agg.csv};

    % r
    \addplot[name path=r_u_rnk, draw=none, forget plot] table[x=log_combinatorial_complexity, y expr={\thisrow{rnk_r_mean}+\thisrow{rnk_r_std}}, col sep=comma] {data/correlation/method_bench_agg.csv};
    \addplot[name path=r_l_rnk, draw=none, forget plot] table[x=log_combinatorial_complexity, y expr={\thisrow{rnk_r_mean}-\thisrow{rnk_r_std}}, col sep=comma] {data/correlation/method_bench_agg.csv};
    \addplot[fill=c3, opacity=0.2, forget plot] fill between[of=r_u_rnk and r_l_rnk];
    \addplot[thick, color=c3, mark=square*, mark size=1.5pt] table[x=log_combinatorial_complexity, y=rnk_r_mean, col sep=comma] {data/correlation/method_bench_agg.csv};

  \end{groupplot}

  % ==========================================
  % Row 2: Spans Full Width (Outside Groupplot)
  % ==========================================
  \begin{axis}[
      my common style, % Load the shared styles
      at={($(group c1r1.south west) - (0, 1.8cm)$)},  % Anchors exactly to the bottom-left of the first plot above
      anchor=north west,
      width=\linewidth, % Spans the perfect width of the top row (0.47 + 0.47 + 0.06)
      height=0.35\linewidth,
      xmode=log,
      ymode=log,
      xlabel={Log Combinatorial Complexity},
      ylabel={Time (s)},
      yminorticks=false,
    ]

    % gm
    \addplot[name path=gm_u_time, draw=none, forget plot] table[x=log_combinatorial_complexity, y expr={\thisrow{time50_gm_mean}+\thisrow{time50_gm_std}}, col sep=comma] {data/correlation/method_bench_agg.csv};
    \addplot[name path=gm_l_time, draw=none, forget plot] table[x=log_combinatorial_complexity, y expr={max(1e-6, \thisrow{time50_gm_mean}-\thisrow{time50_gm_std})}, col sep=comma] {data/correlation/method_bench_agg.csv};
    \addplot[fill=c0, opacity=0.2, forget plot] fill between[of=gm_u_time and gm_l_time];
    \addplot[thick, color=c0, mark=*, mark size=1.5pt] table[x=log_combinatorial_complexity, y=time50_gm_mean, col sep=comma] {data/correlation/method_bench_agg.csv};

    % gmt
    \addplot[name path=gmt_u_time, draw=none, forget plot] table[x=log_combinatorial_complexity, y expr={\thisrow{time50_gmt_mean}+\thisrow{time50_gmt_std}}, col sep=comma] {data/correlation/method_bench_agg.csv};
    \addplot[name path=gmt_l_time, draw=none, forget plot] table[x=log_combinatorial_complexity, y expr={max(1e-6, \thisrow{time50_gmt_mean}-\thisrow{time50_gmt_std})}, col sep=comma] {data/correlation/method_bench_agg.csv};
    \addplot[fill=c0p, opacity=0.2, forget plot] fill between[of=gmt_u_time and gmt_l_time];
    \addplot[thick, color=c0p, mark=*, mark size=1.5pt] table[x=log_combinatorial_complexity, y=time50_gmt_mean, col sep=comma] {data/correlation/method_bench_agg.csv};

    % gb
    \addplot[name path=gb_u_time, draw=none, forget plot] table[x=log_combinatorial_complexity, y expr={\thisrow{time50_gb_mean}+\thisrow{time50_gb_std}}, col sep=comma] {data/correlation/method_bench_agg.csv};
    \addplot[name path=gb_l_time, draw=none, forget plot] table[x=log_combinatorial_complexity, y expr={max(1e-6, \thisrow{time50_gb_mean}-\thisrow{time50_gb_std})}, col sep=comma] {data/correlation/method_bench_agg.csv};
    \addplot[fill=c1, opacity=0.2, forget plot] fill between[of=gb_u_time and gb_l_time];
    \addplot[thick, color=c1, mark=triangle*, mark size=1.5pt] table[x=log_combinatorial_complexity, y=time50_gb_mean, col sep=comma] {data/correlation/method_bench_agg.csv};

    % db
    \addplot[name path=db_u_time, draw=none, forget plot] table[x=log_combinatorial_complexity, y expr={\thisrow{time50_db_mean}+\thisrow{time50_db_std}}, col sep=comma] {data/correlation/method_bench_agg.csv};
    \addplot[name path=db_l_time, draw=none, forget plot] table[x=log_combinatorial_complexity, y expr={max(1e-6, \thisrow{time50_db_mean}-\thisrow{time50_db_std})}, col sep=comma] {data/correlation/method_bench_agg.csv};
    \addplot[fill=c2, opacity=0.2, forget plot] fill between[of=db_u_time and db_l_time];
    \addplot[thick, color=c2, mark=diamond*, mark size=1.5pt] table[x=log_combinatorial_complexity, y=time50_db_mean, col sep=comma] {data/correlation/method_bench_agg.csv};

    % r
    \addplot[name path=r_u_time, draw=none, forget plot] table[x=log_combinatorial_complexity, y expr={\thisrow{time50_r_mean}+\thisrow{time50_r_std}}, col sep=comma] {data/correlation/method_bench_agg.csv};
    \addplot[name path=r_l_time, draw=none, forget plot] table[x=log_combinatorial_complexity, y expr={max(1e-6, \thisrow{time50_r_mean}-\thisrow{time50_r_std})}, col sep=comma] {data/correlation/method_bench_agg.csv};
    \addplot[fill=c3, opacity=0.2, forget plot] fill between[of=r_u_time and r_l_time];
    \addplot[thick, color=c3, mark=square*, mark size=1.5pt] table[x=log_combinatorial_complexity, y=time50_r_mean, col sep=comma] {data/correlation/method_bench_agg.csv};

    % dpp
    \addplot[name path=dpp_u_time, draw=none, forget plot] table[x=log_combinatorial_complexity, y expr={min(1, \thisrow{time50_dpp_mean}+\thisrow{time50_dpp_std})}, col sep=comma] {data/correlation/method_bench_agg.csv};
    \addplot[name path=dpp_l_time, draw=none, forget plot] table[x=log_combinatorial_complexity, y expr={min(1, \thisrow{time50_dpp_mean}-\thisrow{time50_dpp_std})}, col sep=comma] {data/correlation/method_bench_agg.csv};
    \addplot[fill=c4, opacity=0.2, forget plot] fill between[of=dpp_u_time and dpp_l_time];
    \addplot[thick, color=c4, mark=pentagon*, mark size=1.5pt] table[x=log_combinatorial_complexity, y=time50_dpp_mean, col sep=comma] {data/correlation/method_bench_agg.csv};

  \end{axis}
\end{tikzpicture}

==> figures/qual_fig.tex <==
\begin{tikzpicture}
  \definecolor{mplblue}{HTML}{1F77B4}
  \pgfplotsset{set layers}

  \begin{axis}[
      width=\linewidth,
      height=0.5\linewidth,
      xlabel={MDLM log-likelihood},
      ylabel={GPT2 log-likelihood},
      axis line style={draw=black},
      grid=none,
      tick align=outside,
      legend pos=north west,
      legend style={draw=gray!30, fill=white, rounded corners=2pt},
    ]

    \addplot[
      only marks,
      mark=*,
      mark size=2.0pt,
      mark options={fill=mplblue, draw=Blues-9, line width=0.5pt},
      opacity=1,
    ] table[
      x={mdlm_ll},
      y={ref_ll},
      col sep=comma,
      each nth point=2,
    ] {data/correlation/likelihood.csv};
    \addlegendentry{Samples}

    \addplot[
      red,
      dashed,
      domain=-6.2:-1.8,
      samples=2,
      on layer=axis foreground
    ] {0.95*x + 0.17};
    \addlegendentry{Regression}

  \end{axis}
\end{tikzpicture}


==> figures/score_fig.tex <==
\begin{tikzpicture}
  \definecolor{mplblue}{HTML}{1F77B4}
  \pgfplotsset{set layers}

  \begin{groupplot}[
      group style={
        group size=2 by 1,
        horizontal sep=1.5cm,
      },
      width=0.48\linewidth,
      height=0.3\linewidth,
      axis line style={draw=black},
      grid=none,
      tick align=outside,
    ]

    % First subplot: Entropy Scores
    \nextgroupplot[
      xlabel={Entropy Score},
      ylabel={Reference PPL},
    ]
    \addplot[
      only marks,
      mark=*,
      mark size=1.5pt,
      mark options={fill=mplblue, draw=none, opacity=0.4},
    ] table[
      x={entropy_scores},
      y={ref_ppl},
      col sep=comma,
      each nth point=5,
    ] {data/correlation/scores.csv};

    % Second subplot: Self-Certainty Scores
    \nextgroupplot[
      xlabel={Self-Certainty Score},
      ylabel={Reference PPL},
    ]
    \addplot[
      only marks,
      mark=*,
      mark size=1.5pt,
      mark options={fill=mplblue, draw=none, opacity=0.4},
    ] table[
      x={self_certainty_scores},
      y={ref_ppl},
      col sep=comma,
      each nth point=5,
    ] {data/correlation/scores.csv};

  \end{groupplot}
\end{tikzpicture}

